Subgraph centrality and walk-regularity

Matrix-based centrality measures have enjoyed significant popularity in network analysis, in no small part due to our ability to rigorously analyze their behavior as parameters vary. Recent work has considered the relationship between subgraph centrality, which is defined using the matrix exponential $f(x) = \exp(x)$, and the walk structure of a network. In a walk-regular graph, the number of closed walks of each length must be the same for all nodes, implying uniform $f$-subgraph centralities for any $f$ (or maximum $f$-$\textit{walk entropy}$). We consider when non--walk-regular graphs can achieve maximum entropy, calling such graphs $\textit{entropic}$. For parameterized measures, we are also interested in which values of the parameter witness this uniformity. To date, only one entropic graph has been identified, with only two witnessing parameter values, raising the question of how many such graphs and parameters exist. We resolve these questions by constructing infinite families of entropic graphs, as well as a family of witnessing parameters with a limit point at zero.

==> figures/kks_graph.tex <==
\definecolor{mygrey}{RGB}{180, 180, 180}
\definecolor{myblue}{RGB}{40, 40, 200}


%% Thank you stack exchange !
% https://tex.stackexchange.com/questions/18389/tikz-node-at-same-x-coordinate-as-another-node-but-specified-y-coordinate
%
\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother


\begin{tikzpicture}

% Styles
\tikzstyle{node_style} = [state, fill=white, drop shadow, minimum width=0.05cm]
\tikzstyle{ind_node_style} = [state, fill=mygrey, drop shadow, minimum width=0.05cm]
\tikzstyle{invisi_node_style} = [state, draw=white, fill=white, minimum width=0.05cm]
\tikzstyle{outside_node_style} = [state, fill=white, drop shadow, minimum width=0.05cm, dashed]

\tikzstyle{label_node_style} = [fill=white]

\tikzstyle{edge_style} = [line width=2pt]
\tikzstyle{path_style} = [line width=2pt, decorate, decoration={snake}]
\tikzstyle{arrow_style} = [draw, fill=white, single arrow, single arrow head indent=1ex, minimum size=1cm, drop shadow]

\def\labelheight{0.8}
\def\distancebetweennodes{ sqrt(\xdist*\xdist + \ydist*\ydist) }
\def\xdist{2.0}
\def\ydist{0.0}

\def\ellipsisangle{atan(\ydist/\xdist)}

% Independent set
\node[ind_node_style] (b1) {$\textbf{1}$};
\node[ind_node_style] (b2) at ([xshift=\distancebetweennodes*1cm]b1) {$\textbf{2}$};
\node[rotate=\ellipsisangle] (bdots) at ([xshift=\distancebetweennodes*1cm]b2) {{\huge $\cdots$}};
\node[ind_node_style] (b3) at ([xshift=\distancebetweennodes*1cm]bdots) {$\textbf{c}$};

% Clique 2
\node (c21) [node_style, above left = 3cm and 1.5cm of b1] {$\textbf{1}$};
\node[node_style] (c22) at ([xshift=\distancebetweennodes*1cm]c21) {$\textbf{2}$};
\node[rotate=\ellipsisangle] (c2dots) at ([xshift=\distancebetweennodes*1cm]c22) {{\huge $\cdots$}};
\node[node_style] (c23) at ([xshift=\distancebetweennodes*1cm]c2dots) {$\textbf{c}$};
% Clique 2 label
\node (c2dummy) at ($(c22)!0.5!(c2dots)$) {};
\node (label2) [label_node_style, above = \labelheight*1cm of c2dummy] {\textcolor{myblue}{{\Large $C_2$}}};


% Clique 1
\node[node_style] (c13) at ([xshift=-\distancebetweennodes*1.5cm]c21) {$\textbf{c}$};
\node[invisi_node_style] (c1dots) at ([shift=({-\xdist*1cm,-\ydist*1cm})]c13) {};
\node[rotate=\ellipsisangle] at (c1dots) {{\huge $\cdots$}};
\node[node_style] (c12) at ([shift=({-\xdist*1cm,-\ydist*1cm})]c1dots) {$\textbf{2}$};
\node[node_style] (c11) at ([shift=({-\xdist*1cm,-\ydist*1cm})]c12) {$\textbf{1}$};
% Clique 1 label
% \gettikzxy{(c11)}{\cax}{\cay}
% \gettikzxy{(c13)}{\cbx}{\cby}
% \node[label_node_style] (label2) at (\cax,\cby) {\textcolor{myblue}{{\Large $C_1$}}};
%
\node (c1dummy) at ($(c12)!0.5!(c1dots)$) {};
\node (label1) [label_node_style, above = \labelheight*1cm of c1dummy] {\textcolor{myblue}{{\Large $C_1$}}};

% Clique m
\node[node_style] (c31) at ([xshift=\distancebetweennodes*4.4cm]c23) {$\textbf{1}$};
\node[node_style] (c32) at ([shift=({\xdist*1cm,-\ydist*1cm})]c31) {$\textbf{2}$};
\node[invisi_node_style] (c3dots) at ([shift=({\xdist*1cm,-\ydist*1cm})]c32) {};
\node[rotate=-\ellipsisangle] at (c3dots) {{\huge $\cdots$}};
\node[node_style] (c33) at ([shift=({\xdist*1cm,-\ydist*1cm})]c3dots) {$\textbf{c}$};
% Clique m label
% \gettikzxy{(c31)}{\cax}{\cay}
% \gettikzxy{(c33)}{\cbx}{\cby}
% \node[label_node_style] (label3) at (\cbx,\cay) {\textcolor{myblue}{{\Large $C_m$}}};
\node (c3dummy) at ($(c32)!0.5!(c3dots)$) {};
\node (label3) [label_node_style, above = \labelheight*1cm of c3dummy] {\textcolor{myblue}{{\Large $C_m$}}};

% Ellipsis between cliques
\node (ellipses) at ($(c23)!0.5!(c31)$) {{\Huge $\cdots$}};


%%
%% EDGES
%%

% Edges from Independent set to Clique 1
\draw (b1) edge[edge_style] (c11);
\draw (b2) edge[edge_style] (c12);
\draw (b3) edge[edge_style] (c13);

% Edges from Independent set to Clique 2
\draw (b1) edge[edge_style] (c21);
\draw (b2) edge[edge_style] (c22);
\draw (b3) edge[edge_style] (c23);

% Edges from Independent set to Clique 2
\draw (b1) edge[edge_style] (c31);
\draw (b2) edge[edge_style] (c32);
\draw (b3) edge[edge_style] (c33);

% CLIQUE EDGES
\def\edgebend{30}

% Clique 1
\draw (c11) edge[edge_style] (c12);
\draw (c11) edge[edge_style, bend left = \edgebend] (c13);
\draw (c12) edge[edge_style, bend left = \edgebend] (c13);

% Clique 2
\draw (c21) edge[edge_style] (c22);
\draw (c21) edge[edge_style, bend left = \edgebend] (c23);
\draw (c22) edge[edge_style, bend left = \edgebend] (c23);

% Clique 1
\draw (c31) edge[edge_style] (c32);
\draw (c31) edge[edge_style, bend left = \edgebend] (c33);
\draw (c32) edge[edge_style, bend left = \edgebend] (c33);


\end{tikzpicture}


==> figures/spidertorus.tex <==
\definecolor{color-1}{RGB}{230,97,1}
\definecolor{color-2}{RGB}{253,184,99}
\definecolor{color-3}{RGB}{178,171,210}
\definecolor{color-4}{RGB}{94,60,153}
\begin{tikzpicture}
    [
        every node/.style={state, fill=white, drop shadow, minimum size=0.75cm, inner sep=0pt},
        c1/.style={draw=color-1,fill=white},
        c1l/.style={draw=color-1!50,fill=white},
        c2/.style={draw=color-2,fill=white},
        c2l/.style={draw=color-2!50,fill=white},
        c3/.style={draw=color-3,fill=white},
        c3l/.style={draw=color-3!50,fill=white},
        c4/.style={draw=color-4,fill=white},
        c4l/.style={draw=color-4!50,fill=white},
        edge/.style={line width=1.5pt},
        se/.style={line width=0.75pt},
        c1e/.style={line width=1.5pt, color=color-1},
        c2e/.style={line width=1.5pt, color=color-2},
        c3e/.style={line width=1.5pt, color=color-3},
        c4e/.style={line width=1.5pt, color=color-4},
        label/.style={rectangle, draw=none, font=\Large}
    ]

    % Useful Stack Exchange Links:
    % Override box shadow - https://tex.stackexchange.com/questions/198273/
    %   how-do-you-locally-override-cancel-a-shadow/198292
    % Tikz forech - https://tex.stackexchange.com/a/119398
    % Tikz polygons - https://tex.stackexchange.com/a/179847
    % Tikz coordinate transformation - https://tex.stackexchange.com/q/98924

    % Define reset preactions. We use this to override the
    % box shadow defined for `every node/.style` in certain
    % cases where we want to do without.
    \makeatletter
    \tikzset{reset preactions/.code={\def\tikz@preactions{}}}
    \makeatother

    % Define c. We use this to shift predefined coordinates inside
    % of a scope environment.
    \tikzset{c/.style={every coordinate/.try}}

    % Quick macro for node labels (nl) that uses math mode and script style
    \newcommand{\nl}[1]{$#1$}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Coordinates and distances
    %%%%%%%%%%%%%%%%%%%%%%%%%%%

    \coordinate (sc)  at ( 0, 0);                    % Location of the center single spider graph example
    \coordinate (stc) at ( 7, 0);                    % Location of the center of the spider cycle example
    \coordinate (st)  at (16, 0);                    % Location of the center of the spider torus example
    \def\delta{0.6}                                  % Distance between spider vertices
    \def\triangleradius{3.25}                        % Size of the triangle made by the spider cycle
    \def\smalltriangleradius{0.5}                    % Size of the triangles in the spider torus
    \def\pentradius{3}                               % Size of the pentagon made by the spider torus
    \def\spiderboxsize{5cm}                          % Size of the box drawn around spider graphs
    \def\smallspiderboxsize{0.5cm}                   % Size of the box representing spiders in the spider cycle
    \def\spidercycletrianglesize{2.5cm}              % Size of the triangle placed around spider cycles
    \def\pentthetas{1/17, 2/89, 3/161, 4/233, 5/305} % Degrees of vertices on a pentagon
    \def\trianglethetas{1/90, 2/210, 3/330}          % Degrees of vertices on a triangle
    \def\labeldistance{5}                            % Vertical distance between center and label


    %%%%%%%%%%%%%%%%%%%%%%
    % Large spider example
    %%%%%%%%%%%%%%%%%%%%%%

    % Draw all the nodes of the spider graph. Start with the center
    % node, unlabeled, placed at the coordinate (sc). Every other
    % node location is calculated relative to the center. Node
    % names are Spider 0 - Node x, s0-x for short.
    \node (s0-1) at (sc)                         {};
    \node (s0-2) at ($ (sc) + \delta*(-1,  1) $) {\nl{u_2}};
    \node (s0-3) at ($ (sc) + \delta*(-2,  2) $) {\nl{u_1}};
    \node (s0-4) at ($ (sc) + \delta*(-1, -1) $) {\nl{v_2}};
    \node (s0-5) at ($ (sc) + \delta*(-2, -2) $) {\nl{v_1}};
    \node (s0-6) at ($ (sc) + \delta*( 1,  1) $) {\nl{w_2}};
    \node (s0-7) at ($ (sc) + \delta*( 2,  2) $) {\nl{w_1}};
    \node (s0-8) at ($ (sc) + \delta*( 1, -1) $) {\nl{x_2}};
    \node (s0-9) at ($ (sc) + \delta*( 2, -2) $) {\nl{x_1}};

    % Draw all edges in the spider graph. This connects all level
    % one vertices with the center, and all level two vertices
    % with all level one vertices.
    \draw[edge] (s0-1) to (s0-2);
    \draw[edge] (s0-2) to (s0-3);
    \draw[edge] (s0-1) to (s0-4);
    \draw[edge] (s0-4) to (s0-5);
    \draw[edge] (s0-1) to (s0-6);
    \draw[edge] (s0-6) to (s0-7);
    \draw[edge] (s0-1) to (s0-8);
    \draw[edge] (s0-8) to (s0-9);

    % Draw the dashed box around the spider graph. We do this by just
    % drawing a regular polygon with four sides (square) centered at
    % (sc). Fill is set to none and box shadow is removed by adding
    % reset preactions.
    \node[
        reset preactions, regular polygon, regular polygon sides=4,
        minimum size=\spiderboxsize, dashed, fill=none
    ] at (sc) {};

    % Draw the spider label
    \node[reset preactions, label] (sl) at ($ (sc) - (0, \labeldistance) $) {$S(4, 2)$};


    %%%%%%%%%%%%%%
    % Spider Cycle
    %%%%%%%%%%%%%%

    % A spider cycle is drawn by taking multiple spider graphs and linking them
    % together. We draw one with three spider graphs here. Each graph is centered
    % at the vetex of a triangle which is in turn centered at (stc). First,
    % iterate over each theta (in degrees). Each theta points to the vertex of
    % the triangle, where theta=0 lies on the positive x axis.
    \foreach \i/\theta in \trianglethetas{

        % Start a new scope. We use the scope to define a shift on every coordinate.
        % The shift is defined in polar coordinates of (angle, distance). We use
        % [c]<coord> to reference and shift a coordinate that was declared out
        % of scope.
        \begin{scope}[every coordinate/.style={shift={(\theta:\triangleradius)}}]

            % Draw all the nodes of the spider graph. This is the same construction
            % used for the independent example, except the graph is now centered
            % at the shifted coordinate (stc) arms are uniquely colored and labeled.
            \node        (s\i-1) at ([c]stc)                         {};
            \node[c1l]   (s\i-2) at ($ ([c]stc) + \delta*(-1,  1) $) {\nl{u_2}};
            \node[c1]    (s\i-3) at ($ ([c]stc) + \delta*(-2,  2) $) {\nl{u_1}};
            \node[c2l]   (s\i-4) at ($ ([c]stc) + \delta*(-1, -1) $) {\nl{v_2}};
            \node[c2]    (s\i-5) at ($ ([c]stc) + \delta*(-2, -2) $) {\nl{v_1}};
            \node[c3l]   (s\i-6) at ($ ([c]stc) + \delta*( 1,  1) $) {\nl{w_2}};
            \node[c3]    (s\i-7) at ($ ([c]stc) + \delta*( 2,  2) $) {\nl{w_1}};
            \node[c4l]   (s\i-8) at ($ ([c]stc) + \delta*( 1, -1) $) {\nl{x_2}};
            \node[c4]    (s\i-9) at ($ ([c]stc) + \delta*( 2, -2) $) {\nl{x_1}};
            \draw[se]    (s\i-1) to (s\i-2);
            \draw[se]    (s\i-2) to (s\i-3);
            \draw[se]    (s\i-1) to (s\i-4);
            \draw[se]    (s\i-4) to (s\i-5);
            \draw[se]    (s\i-1) to (s\i-6);
            \draw[se]    (s\i-6) to (s\i-7);
            \draw[se]    (s\i-1) to (s\i-8);
            \draw[se]    (s\i-8) to (s\i-9);

            % Draw the dashed box around the spider graph.
            \node[
                reset preactions, regular polygon, regular polygon sides=4,
                minimum size=\spiderboxsize, dashed, fill=none
            ] at ([c]stc) {};

        \end{scope}

    }

    % Draw edges connecting each of the corresponding outer vertices of
    % the cycle. The scope ensures that the edges are drawn on the
    % background and don't cover up any preexisting nodes.
    \begin{scope}[on background layer]
        \draw[c1e]   (s1-3) to                 (s2-3);
        \draw[c1e]   (s2-3) to [bend right=10] (s3-3);
        \draw[c1e]   (s3-3) to                 (s1-3);
        \draw[c2e]   (s1-5) to                 (s2-5);
        \draw[c2e]   (s2-5) to [bend right=10] (s3-5);
        \draw[c2e]   (s3-5) to                 (s1-5);
        \draw[c3e]   (s1-7) to                 (s2-7);
        \draw[c3e]   (s2-7) to [bend left=10]  (s3-7);
        \draw[c3e]   (s3-7) to                 (s1-7);
        \draw[c4e]   (s1-9) to                 (s2-9);
        \draw[c4e]   (s2-9) to [bend left=10]  (s3-9);
        \draw[c4e]   (s3-9) to                 (s1-9);
    \end{scope}

    % Draw the label
    \node[reset preactions, label] (scl) at ($ (stc) - (0, \labeldistance) $) {$SC(4, 2, [3])$};


    %%%%%%%%%%%%%%%%%%%
    % Full spider torus
    %%%%%%%%%%%%%%%%%%%

    % A spider torus is drawn by taking multiple spider cycles and linking
    % them together. We draw one with five spider cycles here. Each cycle is
    % centered at the vertex of a pentagon. The pentagon itself is centered
    % at the coordinate (st). First, iterate over each theta (in degrees) that
    % points to a vertex of the pentagon. theta=0 lies on the positive x axis.
    \foreach \i/\ptheta in \pentthetas{

        % Compute the coordinate of the pentagon vertex by performing a manual
        % transformation of the center (st) by the polar coordinates (angle, distance).
        % We use this as an intermediate value to references when we perform a shift
        % in the later scope, as it corresponds to the center of a triangle made by
        % a single spider cycle.
        \coordinate (tc) at ($ (st) + (\ptheta:\pentradius) $);

        % Start drawing boxes to represent the zoomed out view of a spider cycle.
        % Each box is placed at the vertex of a triangle centered at (tc). First,
        % iterate over each theta (in degrees) that points to a vertex of a
        % triangle. theta=0 lies on the positive x axis.
        \foreach \j/\ttheta in \trianglethetas{

            % Begin a new scope. The scope here is used to apply a shift on all
            % coordinates defined by (angle, distance). Also define a new style
            % for all vertices, because all vertices within scope share the
            % same style.
            \begin{scope}[
                    every coordinate/.style={shift={(\ttheta:\smalltriangleradius)}},
                    every node/.append style={
                        reset preactions, regular polygon, regular polygon sides=4,
                        minimum size=\smallspiderboxsize, dashed, fill=none
                    }
                ]

                % Draw a box representing a spider graph. [c]tc is the shifted
                % tc coordinate computed out of scope in the outer loop.
                \node (s-\i-\j) at ([c]tc) {};

            \end{scope}

        }

        % Draw edges between each spider box.
        \draw[se]    (s-\i-1) to (s-\i-2);
        \draw[se]    (s-\i-2) to (s-\i-3);
        \draw[se]    (s-\i-3) to (s-\i-1);

        % Draw a triangle around the set of spiders, indicating one spider cycle.
        \node[
            reset preactions, regular polygon, regular polygon sides=3,
            dashed, fill=none, minimum size=\spidercycletrianglesize
        ] (t\i) at ([c]tc) {};

    }

    % Draw edges between all spiders that have some connection in the spider torus.
    % Done manually to tweak and make things look nice. Could probably be automated...
    \draw[se]    (s-1-1) to [bend right=10] (s-2-1);
    \draw[se]    (s-1-2) to [bend left=10]  (s-2-2);
    \draw[se]    (s-1-3) to                 (s-2-3);

    \draw[se]    (s-2-1) to [bend right=10] (s-3-1);
    \draw[se]    (s-2-3) to [bend left=10]  (s-3-3);
    \draw[se]    (s-2-2) to                 (s-3-2);

    \draw[se]    (s-3-2) to [bend right=10] (s-4-2);
    \draw[se]    (s-3-3) to [bend left=10]  (s-4-3);
    \draw[se]    (s-3-1) to [bend right=10] (s-4-1);

    \draw[se]    (s-4-3) to [bend right=20] (s-5-3);
    \draw[se]    (s-4-2) to [bend left=20]  (s-5-2);
    \draw[se]    (s-4-1) to                 (s-5-1);

    \draw[se]    (s-5-3) to [bend right=10] (s-1-3);
    \draw[se]    (s-5-2) to [bend left=10]  (s-1-2);
    \draw[se]    (s-5-1) to [bend right=10] (s-1-1);

    % Draw the label
    \node[reset preactions, label] (sl) at ($ (st) - (0, \labeldistance) $) {$ST(4, 2, [5, 3])$};

\end{tikzpicture}

